Does Feedback Alignment Work at Biological Timescales?

Feedback alignment and related weight-transport-free algorithms are often proposed as biologically plausible alternatives to backpropagation, yet they are typically formulated in discrete phases with implicitly synchronized forward and error signals. We develop a continuous-time model of feedback-alignment-type learning in which neural activities and synaptic weights evolve together under coupled first-order dynamics with distinct propagation, plasticity, and decay time constants. We show that learning is governed by the temporal overlap between presynaptic drive and a locally projected error signal, providing an analytic explanation for robustness to moderate timing mismatch and for failure when mismatch eliminates overlap. Our results show that in order for feedback-alignment-type algorithms to work at biological timescales, they must obey the same temporal overlap principle that applies to other biological processes like eligibility traces.

==> figures/topologies.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

% %Rounded Rect [id:dp041419635963747536] 
% \draw   (206.8,58.15) .. controls (206.8,55.33) and (209.08,53.05) .. (211.9,53.05) -- (271.32,53.05) .. controls (274.13,53.05) and (276.41,55.33) .. (276.41,58.15) -- (276.41,73.44) .. controls (276.41,76.26) and (274.13,78.54) .. (271.32,78.54) -- (211.9,78.54) .. controls (209.08,78.54) and (206.8,76.26) .. (206.8,73.44) -- cycle ;
% %Rounded Rect [id:dp11794466051442398] 
% \draw   (206.16,109.76) .. controls (206.16,106.94) and (208.45,104.66) .. (211.26,104.66) -- (271.32,104.66) .. controls (274.13,104.66) and (276.41,106.94) .. (276.41,109.76) -- (276.41,125.05) .. controls (276.41,127.87) and (274.13,130.15) .. (271.32,130.15) -- (211.26,130.15) .. controls (208.45,130.15) and (206.16,127.87) .. (206.16,125.05) -- cycle ;
% %Rounded Rect [id:dp8547159202376442] 
% \draw   (206.16,160.1) .. controls (206.16,157.28) and (208.45,155) .. (211.26,155) -- (271.32,155) .. controls (274.13,155) and (276.41,157.28) .. (276.41,160.1) -- (276.41,175.39) .. controls (276.41,178.21) and (274.13,180.49) .. (271.32,180.49) -- (211.26,180.49) .. controls (208.45,180.49) and (206.16,178.21) .. (206.16,175.39) -- cycle ;
% %Straight Lines [id:da4060693546407321] 
% \draw    (241.37,104.66) -- (241.37,80.54) ;
% \draw [shift={(241.37,78.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da4686999073135907] 
% \draw    (241.37,155) -- (241.37,131.51) ;
% \draw [shift={(241.37,129.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Rounded Rect [id:dp37637560829659944] 
% \draw   (390.69,176.54) .. controls (390.7,179.35) and (388.42,181.64) .. (385.61,181.65) -- (326.19,181.87) .. controls (323.37,181.88) and (321.08,179.61) .. (321.07,176.79) -- (321.02,161.5) .. controls (321.01,158.69) and (323.28,156.4) .. (326.1,156.39) -- (385.51,156.17) .. controls (388.33,156.16) and (390.62,158.43) .. (390.63,161.25) -- cycle ;
% %Rounded Rect [id:dp09566736959677247] 
% \draw   (391.13,124.92) .. controls (391.14,127.74) and (388.87,130.03) .. (386.06,130.04) -- (326,130.26) .. controls (323.19,130.27) and (320.89,128) .. (320.88,125.18) -- (320.83,109.89) .. controls (320.82,107.07) and (323.09,104.78) .. (325.91,104.77) -- (385.96,104.55) .. controls (388.78,104.54) and (391.07,106.82) .. (391.08,109.63) -- cycle ;
% %Rounded Rect [id:dp5769462490371583] 
% \draw   (390.95,74.59) .. controls (390.96,77.4) and (388.69,79.69) .. (385.87,79.7) -- (325.82,79.92) .. controls (323,79.93) and (320.71,77.66) .. (320.7,74.84) -- (320.64,59.55) .. controls (320.63,56.74) and (322.91,54.45) .. (325.72,54.44) -- (385.78,54.21) .. controls (388.59,54.2) and (390.88,56.48) .. (390.89,59.29) -- cycle ;
% %Straight Lines [id:da7752414111626718] 
% \draw    (355.95,130.15) -- (356.04,154.28) ;
% \draw [shift={(356.04,156.28)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da2163340312636659] 
% \draw    (356.4,79.18) -- (356.49,103.3) ;
% \draw [shift={(356.49,105.3)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8390391058577406] 
% \draw    (278.41,66.43) -- (318.86,66.43) ;
% \draw [shift={(320.86,66.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% \draw [shift={(276.41,66.43)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da21572909809876084] 
% \draw    (278.41,117.41) -- (318.86,117.41) ;
% \draw [shift={(320.86,117.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% \draw [shift={(276.41,117.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3800278309366837] 
% \draw    (278.41,168.38) -- (318.86,168.38) ;
% \draw [shift={(320.86,168.38)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% \draw [shift={(276.41,168.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8240980527111256] 
% \draw    (241.37,53.05) -- (241.37,28.93) ;
% \draw [shift={(241.37,26.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da999961650138541] 
% \draw    (241.37,206.61) -- (241.37,182.49) ;
% \draw [shift={(241.37,180.49)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da09037509288406897] 
% \draw    (355.76,28.2) -- (355.85,52.32) ;
% \draw [shift={(355.86,54.32)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Rounded Rect [id:dp2520788499821821] 
% \draw   (431.55,59.78) .. controls (431.55,56.97) and (433.84,54.69) .. (436.65,54.69) -- (496.07,54.69) .. controls (498.88,54.69) and (501.17,56.97) .. (501.17,59.78) -- (501.17,75.08) .. controls (501.17,77.89) and (498.88,80.18) .. (496.07,80.18) -- (436.65,80.18) .. controls (433.84,80.18) and (431.55,77.89) .. (431.55,75.08) -- cycle ;
% %Rounded Rect [id:dp5039665506505407] 
% \draw   (430.92,111.4) .. controls (430.92,108.58) and (433.2,106.3) .. (436.01,106.3) -- (496.07,106.3) .. controls (498.88,106.3) and (501.17,108.58) .. (501.17,111.4) -- (501.17,126.69) .. controls (501.17,129.51) and (498.88,131.79) .. (496.07,131.79) -- (436.01,131.79) .. controls (433.2,131.79) and (430.92,129.51) .. (430.92,126.69) -- cycle ;
% %Rounded Rect [id:dp7166561442380225] 
% \draw   (430.92,161.74) .. controls (430.92,158.92) and (433.2,156.64) .. (436.01,156.64) -- (496.07,156.64) .. controls (498.88,156.64) and (501.17,158.92) .. (501.17,161.74) -- (501.17,177.03) .. controls (501.17,179.84) and (498.88,182.13) .. (496.07,182.13) -- (436.01,182.13) .. controls (433.2,182.13) and (430.92,179.84) .. (430.92,177.03) -- cycle ;
% %Straight Lines [id:da32687740300584245] 
% \draw    (466.12,106.3) -- (466.12,82.18) ;
% \draw [shift={(466.12,80.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da9359532647107065] 
% \draw    (466.12,156.64) -- (466.12,133.15) ;
% \draw [shift={(466.12,131.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da12322350020863637] 
% \draw    (466.12,54.69) -- (466.12,30.56) ;
% \draw [shift={(466.12,28.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da27138265474079193] 
% \draw    (466.12,208.25) -- (466.12,184.13) ;
% \draw [shift={(466.12,182.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8511218442908177] 
% \draw    (546.74,27.93) -- (546.84,156) ;
% %Curve Lines [id:da6795965663042015] 
% \draw    (503.39,67.09) .. controls (519.68,66.76) and (546.43,62.87) .. (546.84,54.05) ;
% \draw [shift={(501.17,67.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da03755599144719013] 
% \draw    (502.76,119.33) .. controls (519.06,118.87) and (546,113.53) .. (546.41,104.71) ;
% \draw [shift={(500.53,119.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da36467337293316393] 
% \draw    (503.39,169.04) .. controls (519.68,168.71) and (546.43,164.82) .. (546.84,156) ;
% \draw [shift={(501.17,169.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Ellipse [id:dp7651500296932927] 
% \draw   (55.25,121.49) .. controls (55.25,109.58) and (64.91,99.91) .. (76.83,99.91) .. controls (88.75,99.91) and (98.41,109.58) .. (98.41,121.49) .. controls (98.41,133.41) and (88.75,143.08) .. (76.83,143.08) .. controls (64.91,143.08) and (55.25,133.41) .. (55.25,121.49) -- cycle ;
% %Straight Lines [id:da1906737009450118] 
% \draw    (76.83,182.57) -- (76.83,145.08) ;
% \draw [shift={(76.83,143.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5419211953776816] 
% \draw    (76.83,99.91) -- (76.83,70.62) ;
% \draw [shift={(76.83,68.62)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da9077617312285224] 
% \draw  [dash pattern={on 1.5pt off 0.75pt}]  (150.21,100.56) .. controls (129.91,115.79) and (126.19,118.58) .. (100.04,121.33) ;
% \draw [shift={(98.41,121.49)}, rotate = 354.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Circle [id:dp9427025464426906] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (11.25,126.12) .. controls (11.25,79.61) and (48.95,41.91) .. (95.46,41.91) .. controls (141.97,41.91) and (179.67,79.61) .. (179.67,126.12) .. controls (179.67,172.63) and (141.97,210.33) .. (95.46,210.33) .. controls (48.95,210.33) and (11.25,172.63) .. (11.25,126.12) -- cycle ;
% %Shape: Circle [id:dp8558960871355646] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (209,117.38) .. controls (209,111.92) and (213.42,107.5) .. (218.88,107.5) .. controls (224.33,107.5) and (228.75,111.92) .. (228.75,117.38) .. controls (228.75,122.83) and (224.33,127.25) .. (218.88,127.25) .. controls (213.42,127.25) and (209,122.83) .. (209,117.38) -- cycle ;
% %Straight Lines [id:da17678896990936743] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (138.25,53.5) -- (224.25,108.5) ;
% %Straight Lines [id:da6395012159127231] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (146.25,193.5) -- (226.25,123.5) ;
% %Straight Lines [id:da284257872171907] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (412,12.5) -- (412,220.5) ;

% % Text Node
% \draw (356.44,16.83) node   [align=left] {error};
% % Text Node
% \draw (241.74,16.83) node   [align=left] {output};
% % Text Node
% \draw (241.11,213.62) node   [align=left] {input};
% % Text Node
% \draw (466.49,214.62) node   [align=left] {input};
% % Text Node
% \draw (467.13,17.19) node   [align=left] {output};
% % Text Node
% \draw (546.78,17.19) node   [align=left] {error};
% % Text Node
% \draw (78.98,155.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{w}$};
% % Text Node
% \draw (72.41,50.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% % Text Node
% \draw (126.73,115.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{v}$};
% % Text Node
% \draw (71.55,181.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}$};
% % Text Node
% \draw (151.84,86.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{e}$};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Rounded Rect [id:dp041419635963747536] 
\draw   (205.8,114.15) .. controls (205.8,111.33) and (208.08,109.05) .. (210.9,109.05) -- (270.32,109.05) .. controls (273.13,109.05) and (275.41,111.33) .. (275.41,114.15) -- (275.41,129.44) .. controls (275.41,132.26) and (273.13,134.54) .. (270.32,134.54) -- (210.9,134.54) .. controls (208.08,134.54) and (205.8,132.26) .. (205.8,129.44) -- cycle ;
%Rounded Rect [id:dp11794466051442398] 
\draw   (205.16,165.76) .. controls (205.16,162.94) and (207.45,160.66) .. (210.26,160.66) -- (270.32,160.66) .. controls (273.13,160.66) and (275.41,162.94) .. (275.41,165.76) -- (275.41,181.05) .. controls (275.41,183.87) and (273.13,186.15) .. (270.32,186.15) -- (210.26,186.15) .. controls (207.45,186.15) and (205.16,183.87) .. (205.16,181.05) -- cycle ;
%Rounded Rect [id:dp8547159202376442] 
\draw   (205.16,216.1) .. controls (205.16,213.28) and (207.45,211) .. (210.26,211) -- (270.32,211) .. controls (273.13,211) and (275.41,213.28) .. (275.41,216.1) -- (275.41,231.39) .. controls (275.41,234.21) and (273.13,236.49) .. (270.32,236.49) -- (210.26,236.49) .. controls (207.45,236.49) and (205.16,234.21) .. (205.16,231.39) -- cycle ;
%Straight Lines [id:da4060693546407321] 
\draw    (240.37,160.66) -- (240.37,136.54) ;
\draw [shift={(240.37,134.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4686999073135907] 
\draw    (240.37,211) -- (240.37,187.51) ;
\draw [shift={(240.37,185.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp37637560829659944] 
\draw   (389.69,232.54) .. controls (389.7,235.35) and (387.42,237.64) .. (384.61,237.65) -- (325.19,237.87) .. controls (322.37,237.88) and (320.08,235.61) .. (320.07,232.79) -- (320.02,217.5) .. controls (320.01,214.69) and (322.28,212.4) .. (325.1,212.39) -- (384.51,212.17) .. controls (387.33,212.16) and (389.62,214.43) .. (389.63,217.25) -- cycle ;
%Rounded Rect [id:dp09566736959677247] 
\draw   (390.13,180.92) .. controls (390.14,183.74) and (387.87,186.03) .. (385.06,186.04) -- (325,186.26) .. controls (322.19,186.27) and (319.89,184) .. (319.88,181.18) -- (319.83,165.89) .. controls (319.82,163.07) and (322.09,160.78) .. (324.91,160.77) -- (384.96,160.55) .. controls (387.78,160.54) and (390.07,162.82) .. (390.08,165.63) -- cycle ;
%Rounded Rect [id:dp5769462490371583] 
\draw   (389.95,130.59) .. controls (389.96,133.4) and (387.69,135.69) .. (384.87,135.7) -- (324.82,135.92) .. controls (322,135.93) and (319.71,133.66) .. (319.7,130.84) -- (319.64,115.55) .. controls (319.63,112.74) and (321.91,110.45) .. (324.72,110.44) -- (384.78,110.21) .. controls (387.59,110.2) and (389.88,112.48) .. (389.89,115.29) -- cycle ;
%Straight Lines [id:da7752414111626718] 
\draw    (354.95,186.15) -- (355.04,210.28) ;
\draw [shift={(355.04,212.28)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2163340312636659] 
\draw    (355.4,135.18) -- (355.49,159.3) ;
\draw [shift={(355.49,161.3)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8390391058577406] 
\draw    (277.41,122.43) -- (317.86,122.43) ;
\draw [shift={(319.86,122.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(275.41,122.43)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21572909809876084] 
\draw    (277.41,173.41) -- (317.86,173.41) ;
\draw [shift={(319.86,173.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(275.41,173.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3800278309366837] 
\draw    (277.41,224.38) -- (317.86,224.38) ;
\draw [shift={(319.86,224.38)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(275.41,224.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8240980527111256] 
\draw    (240.37,109.05) -- (240.37,84.93) ;
\draw [shift={(240.37,82.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da999961650138541] 
\draw    (240.37,262.61) -- (240.37,238.49) ;
\draw [shift={(240.37,236.49)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09037509288406897] 
\draw    (354.76,84.2) -- (354.85,108.32) ;
\draw [shift={(354.86,110.32)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2520788499821821] 
\draw   (430.55,115.78) .. controls (430.55,112.97) and (432.84,110.69) .. (435.65,110.69) -- (495.07,110.69) .. controls (497.88,110.69) and (500.17,112.97) .. (500.17,115.78) -- (500.17,131.08) .. controls (500.17,133.89) and (497.88,136.18) .. (495.07,136.18) -- (435.65,136.18) .. controls (432.84,136.18) and (430.55,133.89) .. (430.55,131.08) -- cycle ;
%Rounded Rect [id:dp5039665506505407] 
\draw   (429.92,167.4) .. controls (429.92,164.58) and (432.2,162.3) .. (435.01,162.3) -- (495.07,162.3) .. controls (497.88,162.3) and (500.17,164.58) .. (500.17,167.4) -- (500.17,182.69) .. controls (500.17,185.51) and (497.88,187.79) .. (495.07,187.79) -- (435.01,187.79) .. controls (432.2,187.79) and (429.92,185.51) .. (429.92,182.69) -- cycle ;
%Rounded Rect [id:dp7166561442380225] 
\draw   (429.92,217.74) .. controls (429.92,214.92) and (432.2,212.64) .. (435.01,212.64) -- (495.07,212.64) .. controls (497.88,212.64) and (500.17,214.92) .. (500.17,217.74) -- (500.17,233.03) .. controls (500.17,235.84) and (497.88,238.13) .. (495.07,238.13) -- (435.01,238.13) .. controls (432.2,238.13) and (429.92,235.84) .. (429.92,233.03) -- cycle ;
%Straight Lines [id:da32687740300584245] 
\draw    (465.12,162.3) -- (465.12,138.18) ;
\draw [shift={(465.12,136.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9359532647107065] 
\draw    (465.12,212.64) -- (465.12,189.15) ;
\draw [shift={(465.12,187.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12322350020863637] 
\draw    (465.12,110.69) -- (465.12,86.56) ;
\draw [shift={(465.12,84.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27138265474079193] 
\draw    (465.12,264.25) -- (465.12,240.13) ;
\draw [shift={(465.12,238.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8511218442908177] 
\draw    (545.74,83.93) -- (545.84,212) ;
%Curve Lines [id:da6795965663042015] 
\draw    (502.39,123.09) .. controls (518.68,122.76) and (545.43,118.87) .. (545.84,110.05) ;
\draw [shift={(500.17,123.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03755599144719013] 
\draw    (501.76,175.33) .. controls (518.06,174.87) and (545,169.53) .. (545.41,160.71) ;
\draw [shift={(499.53,175.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da36467337293316393] 
\draw    (502.39,225.04) .. controls (518.68,224.71) and (545.43,220.82) .. (545.84,212) ;
\draw [shift={(500.17,225.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7651500296932927] 
\draw   (54.25,177.49) .. controls (54.25,165.58) and (63.91,155.91) .. (75.83,155.91) .. controls (87.75,155.91) and (97.41,165.58) .. (97.41,177.49) .. controls (97.41,189.41) and (87.75,199.08) .. (75.83,199.08) .. controls (63.91,199.08) and (54.25,189.41) .. (54.25,177.49) -- cycle ;
%Straight Lines [id:da1906737009450118] 
\draw    (75.83,238.57) -- (75.83,201.08) ;
\draw [shift={(75.83,199.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5419211953776816] 
\draw    (75.83,155.91) -- (75.83,126.62) ;
\draw [shift={(75.83,124.62)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9077617312285224] 
\draw  [dash pattern={on 1.5pt off 0.75pt}]  (149.21,156.56) .. controls (128.91,171.79) and (125.19,174.58) .. (99.04,177.33) ;
\draw [shift={(97.41,177.49)}, rotate = 354.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9427025464426906] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10.25,182.12) .. controls (10.25,135.61) and (47.95,97.91) .. (94.46,97.91) .. controls (140.97,97.91) and (178.67,135.61) .. (178.67,182.12) .. controls (178.67,228.63) and (140.97,266.33) .. (94.46,266.33) .. controls (47.95,266.33) and (10.25,228.63) .. (10.25,182.12) -- cycle ;
%Shape: Circle [id:dp8558960871355646] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (208,173.38) .. controls (208,167.92) and (212.42,163.5) .. (217.88,163.5) .. controls (223.33,163.5) and (227.75,167.92) .. (227.75,173.38) .. controls (227.75,178.83) and (223.33,183.25) .. (217.88,183.25) .. controls (212.42,183.25) and (208,178.83) .. (208,173.38) -- cycle ;
%Straight Lines [id:da17678896990936743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137.25,109.5) -- (223.25,164.5) ;
%Straight Lines [id:da6395012159127231] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.25,249.5) -- (225.25,179.5) ;
%Straight Lines [id:da284257872171907] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (411,15) -- (411,276.5) ;

% Text Node
\draw (355.44,72.83) node   [align=left] {error};
% Text Node
\draw (240.74,72.83) node   [align=left] {output};
% Text Node
\draw (240.11,269.62) node   [align=left] {input};
% Text Node
\draw (465.49,270.62) node   [align=left] {input};
% Text Node
\draw (466.13,73.19) node   [align=left] {output};
% Text Node
\draw (545.78,73.19) node   [align=left] {error};
% Text Node
\draw (77.98,218.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{w}$};
% Text Node
\draw (71.41,110.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (125.73,175.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{v}$};
% Text Node
\draw (70.55,244.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}$};
% Text Node
\draw (150.84,150.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{e}$};
% Text Node
\draw (200,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Layerwise Error Propagation}};
% Text Node
\draw (422,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Direct Error Propagation}};


\end{tikzpicture}

